The DeepLog Neurosymbolic Machine

We contribute a theoretical and operational framework for neurosymbolic AI called DeepLog. DeepLog introduces building blocks and primitives for neurosymbolic AI that make abstraction of commonly used representations and computational mechanisms in neurosymbolic AI. DeepLog can represent and emulate a wide range of neurosymbolic systems. It consists of two key components. The first is the DeepLog language for specifying neurosymbolic models and inference tasks. This language consists of an annotated neural extension of grounded first-order logic, and makes abstraction of the type of logic, e.g. Boolean, fuzzy or probabilistic, and whether logic is used in the architecture or in the loss function. The second DeepLog component is situated at the computational level and uses extended algebraic circuits as computational graphs. Together these two components are to be considered as a neurosymbolic abstract machine, with the DeepLog language as the intermediate level of abstraction and the circuits level as the computational one. DeepLog is implemented in software, relies on the latest insights in implementing algebraic circuits on GPUs, and is declarative in that it is easy to obtain different neurosymbolic models by making different choices for the underlying algebraic structures and logics. The generality and efficiency of the DeepLog neurosymbolic machine is demonstrated through an experimental comparison between 1) different fuzzy and probabilistic logics, 2) between using logic in the architecture or in the loss function, and 3) between a standalone CPU-based implementation of a neurosymbolic AI system and a DeepLog GPU-based one.

==> figures/tikz/fuzzy_circuit_exa.tex <==
\begin{tikzpicture} [node distance=0.9cm]


    \node (n1) [plus] {$\otimes$};
    \node (na) [leaf, below of=n1, left of=n1, xshift=0.2cm] {$\lf_a$};
    \node (n2) [times, below of=n1, right of=n1, xshift=-0.2cm] {$\oplus$};

    \node (nna) [leaf, below of=n2, left of=n2, xshift=0.2cm] {$\lf_b$};
    \node (nb) [leaf, below of=n2, right of=n2, xshift=-0.2cm] {$\lf_{c}$};

    
    \draw [dirarrow] (na) -- (n1);
    \draw [dirarrow] (n2) -- (n1);
    \draw [dirarrow] (nna) -- (n2);
    \draw [dirarrow] (nb) -- (n2);
\end{tikzpicture}
  


==> figures/tikz/intro_circuit_exa.tex <==
\begin{tikzpicture} [node distance=1cm]

    \node (n1) [plus] {$+$};
    \node (na) [leaf, below of=n1, left of=n1, xshift=0.2cm] {$nn_b(V)$};
    \node (n2) [times, below of=n1, right of=n1, xshift=-0.2cm] {$\times$};

    \node (nna) [leaf, below of=n2, left of=n2, xshift=0.1cm] {$1 - nn_b(V)$};
    \node (nb) [leaf, below of=n2, right of=n2, xshift=-0.1cm] {$nn_e(S)$};

    \draw [dirarrow] (na) -- (n1);
    \draw [dirarrow] (n2) -- (n1);
    \draw [dirarrow] (nna) -- (n2);
    \draw [dirarrow] (nb) -- (n2);
\end{tikzpicture}
  


==> figures/tikz/intro_circuit_exa_full.tex <==
\begin{tikzpicture} [node distance=1cm]
    \node (n1) [leaf] {$\sum_{B} \sum_{E}$};
    \node (n2) [leaf, below of=n1] {$\times_\mathbb{P}$};
    \node (n3) [leaf, below of=n2, right of=n2, xshift=0.5cm] {$\times_\mathbb{P}$};
    \node (n4) [leaf, below of=n2, left of=n2, xshift=-0.5cm] {$T_{\mathbb{B} \rightarrow \mathbb{P}}$};
    \node (n5) [leaf, below of=n3, left of=n3] {$\lf_{b(V)[B]_\mathbb{P}}(\sigma)$};
    \node (n6) [leaf, below of=n3, right of=n3] {$\lf_{e(S)[E]_\mathbb{P}}(\sigma)$};
    \node (n7) [leaf, below of=n4] {$\lor_\mathbb{B}$};
    \node (n8) [leaf, below of=n7, left of=n7] {$\lf_{b(V)[B]_\mathbb{B}}(\sigma)$};
    \node (n9) [leaf, below of=n7, right of=n7] {$\lf_{e(S)[E]_\mathbb{B}}(\sigma)$};
    

    \draw [arrow] (n2) -- (n1);
    \draw [arrow] (n3) -- (n2);
    \draw [arrow] (n4) -- (n2);
    \draw [arrow] (n5) -- (n3);
    \draw [arrow] (n6) -- (n3);
    \draw [arrow] (n7) -- (n4);
    \draw [arrow] (n8) -- (n7);
    \draw [arrow] (n9) -- (n7);

    \draw[blue, thick, rounded corners] 
        ([xshift=-0.7cm]n4.north) -- 
        ([xshift=0.7cm]n4.north) -- 
        ([xshift=0.5cm]n7.east) -- 
        ([yshift=0.1cm]n9.north east) --
        ([yshift=-0.1cm]n9.south east) --
        ([yshift=-0.1cm]n8.south west) --
        ([yshift=0.1cm]n8.north west) --
        cycle;

    \draw[red, thick, rounded corners] 
        ([yshift=0.2cm,xshift=-0.25cm]n7.north) -- 
        ([yshift=0.2cm,xshift=0.25cm]n7.north) -- 
        ([yshift=0.2cm,xshift=0.25cm]n7.south east) -- 
        ([xshift=-0.1cm]n9.north east) --
        ([xshift=-0.1cm]n9.south east) --
        ([xshift=0.1cm]n8.south west) --
        ([xshift=0.1cm]n8.north west) --
        cycle;

    \draw[green, thick, rounded corners] 
        ([xshift=-0.8cm]n4.north) --
        ([yshift=0.2cm,xshift=-0.2cm]n2.north) --
        ([yshift=0.2cm,xshift=0.2cm]n2.north) --
        ([xshift=0.1cm]n6.north east) --
        ([xshift=0.1cm]n6.south east) --
        ([xshift=3.1cm, yshift=-0.2cm]n9.south east) --
        ([xshift=0.3cm, yshift=-0.2cm]n9.south east) --
        ([xshift=-0.1cm, yshift=-0.2cm]n8.south west) --
        ([xshift=-0.1cm, yshift=.2cm]n8.north west) --
        cycle;

    % \node[draw=blue!50, thick, rounded corners, fit=(n7)(n8)(n9)] {};
    % \node[draw=red!50, thick, rounded corners, fit=(n7)(n8)(n9)(n4)] {};
\end{tikzpicture}
  


==> figures/tikz/intro_circuit_exa_full2.tex <==
\begin{tikzpicture} [node distance=0.8cm]
    \node (n1) [leaf] {$\sum_{B} \sum_{E}$};
    \node (n2) [leaf, below of=n1] {$\times_\mathbb{P}$};
    \node (n3) [leaf, below of=n2, right of=n2, xshift=0.2cm] {$\times_\mathbb{P}$};
    \node (n4) [leaf, below of=n2, left of=n2, xshift=-0.2cm] {$T_{\mathbb{B} \rightarrow \mathbb{P}}$};
    \node (n5) [leaf, below of=n3, left of=n3, xshift=0.05cm] {$b(V)[B]_\mathbb{P}$};
    \node (n6) [leaf, below of=n3, right of=n3, xshift=-0.05cm] {$e(S)[E]_\mathbb{P}$};
    \node (n7) [leaf, below of=n4] {$\lor_\mathbb{B}$};
    \node (n8) [leaf, below of=n7, left of=n7, xshift=0.05cm] {$b(V)[B]_\mathbb{B}$};
    \node (n9) [leaf, below of=n7, right of=n7, xshift=-0.05cm] {$e(S)[E]_\mathbb{B}$};
    
    \draw [arrow] (n2) -- (n1);
    \draw [arrow] (n3) -- (n2);
    \draw [arrow] (n4) -- (n2);
    \draw [arrow] (n5) -- (n3);
    \draw [arrow] (n6) -- (n3);
    \draw [arrow] (n7) -- (n4);
    \draw [arrow] (n8) -- (n7);
    \draw [arrow] (n9) -- (n7);
\end{tikzpicture}
  


==> figures/tikz/intro_circuit_exa_opt_lb.tex <==
\begin{tikzpicture} [node distance=1cm]
    \node (n1) [plus] {$+$};
    \node (na) [leaf, below of=n1, left of=n1, xshift=-0.5cm] {$\lf_{b(V)[B]_\mathbb{P}}(\{B \mapsto true\})$};
    \node (n2) [times, below of=n1, right of=n1, xshift=-0.2cm] {$\times$};

    \node (nna) [leaf, below of=n2, left of=n2, xshift=-0.5cm] {$\lf_{\neg b(V)[B]_\mathbb{P}}(\{B \mapsto false\})$};
    \node (nb) [leaf, below of=n2, right of=n2, xshift=0.3cm, yshift=-0.5cm] {$\lf_{e(S)[E]_\mathbb{P}}(\{E \mapsto true\})$};

    \draw [dirarrow] (na) -- (n1);
    \draw [dirarrow] (n2) -- (n1);
    \draw [dirarrow] (nna) -- (n2);
    \draw [dirarrow] (nb) -- (n2);
\end{tikzpicture}
  


==> figures/tikz/logic_circuit_exa.tex <==
\begin{tikzpicture} [node distance=0.9cm]


    \node (n1) [plus] {$\oplus$};
    \node (na) [leaf, below of=n1, left of=n1, xshift=0.2cm] {$\lf_a$};
    \node (n2) [times, below of=n1, right of=n1, xshift=-0.2cm] {$\otimes$};

    \node (nna) [leaf, below of=n2, left of=n2, xshift=0.2cm] {$\lf_{\neg a}$};
    \node (nb) [leaf, below of=n2, right of=n2, xshift=-0.2cm] {$\lf_{b}$};

    
    \draw [dirarrow] (na) -- (n1);
    \draw [dirarrow] (n2) -- (n1);
    \draw [dirarrow] (nna) -- (n2);
    \draw [dirarrow] (nb) -- (n2);
\end{tikzpicture}
  

